Accelerating Transformers with Spectrum-Preserving Token Merging

Increasing the throughput of the Transformer architecture, a foundational component used in numerous state-of-the-art models for vision and language tasks (e.g., GPT, LLaVa), is an important problem in machine learning. One recent and effective strategy is to merge token representations within Transformer models, aiming to reduce computational and memory requirements while maintaining accuracy. Prior works have proposed algorithms based on Bipartite Soft Matching (BSM), which divides tokens into distinct sets and merges the top k similar tokens. However, these methods have significant drawbacks, such as sensitivity to token-splitting strategies and damage to informative tokens in later layers. This paper presents a novel paradigm called PiToMe, which prioritizes the preservation of informative tokens using an additional metric termed the energy score. This score identifies large clusters of similar tokens as high-energy, indicating potential candidates for merging, while smaller (unique and isolated) clusters are considered as low-energy and preserved. Experimental findings demonstrate that PiToMe saved from 40-60\% FLOPs of the base models while exhibiting superior off-the-shelf performance on image classification (0.5\% average performance drop of ViT-MAE-H compared to 2.6\% as baselines), image-text retrieval (0.3\% average performance drop of CLIP on Flickr30k compared to 4.5\% as others), and analogously in visual questions answering with LLaVa-7B. Furthermore, PiToMe is theoretically shown to preserve intrinsic spectral properties of the original token space under mild conditions

==> Figs/Appendix/graph_coarsen.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,198); %set diagram left start at 0, and has height of 198

%Shape: Ellipse [id:dp540391974382983] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (89.98,117.1) .. controls (89.98,110.99) and (95.03,106.03) .. (101.27,106.03) .. controls (107.5,106.03) and (112.56,110.99) .. (112.56,117.1) .. controls (112.56,123.22) and (107.5,128.18) .. (101.27,128.18) .. controls (95.03,128.18) and (89.98,123.22) .. (89.98,117.1) -- cycle ;
%Shape: Ellipse [id:dp601272000390277] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (134.41,138.19) .. controls (134.41,132.07) and (139.46,127.11) .. (145.7,127.11) .. controls (151.94,127.11) and (156.99,132.07) .. (156.99,138.19) .. controls (156.99,144.3) and (151.94,149.26) .. (145.7,149.26) .. controls (139.46,149.26) and (134.41,144.3) .. (134.41,138.19) -- cycle ;
%Shape: Ellipse [id:dp9259283536566503] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (201.23,110.41) .. controls (201.23,104.3) and (206.28,99.34) .. (212.52,99.34) .. controls (218.75,99.34) and (223.81,104.3) .. (223.81,110.41) .. controls (223.81,116.53) and (218.75,121.48) .. (212.52,121.48) .. controls (206.28,121.48) and (201.23,116.53) .. (201.23,110.41) -- cycle ;
%Shape: Ellipse [id:dp9646126637630099] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (144.41,61.31) .. controls (144.41,55.2) and (149.47,50.24) .. (155.71,50.24) .. controls (161.94,50.24) and (167,55.2) .. (167,61.31) .. controls (167,67.43) and (161.94,72.39) .. (155.71,72.39) .. controls (149.47,72.39) and (144.41,67.43) .. (144.41,61.31) -- cycle ;
%Shape: Ellipse [id:dp08548594177975932] 
\draw   (109.2,57.56) .. controls (109.2,51.45) and (114.26,46.49) .. (120.49,46.49) .. controls (126.73,46.49) and (131.78,51.45) .. (131.78,57.56) .. controls (131.78,63.68) and (126.73,68.63) .. (120.49,68.63) .. controls (114.26,68.63) and (109.2,63.68) .. (109.2,57.56) -- cycle ;
%Shape: Ellipse [id:dp4959642430280955] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (109.2,57.56) .. controls (109.2,51.45) and (114.26,46.49) .. (120.49,46.49) .. controls (126.73,46.49) and (131.78,51.45) .. (131.78,57.56) .. controls (131.78,63.68) and (126.73,68.63) .. (120.49,68.63) .. controls (114.26,68.63) and (109.2,63.68) .. (109.2,57.56) -- cycle ;
%Shape: Ellipse [id:dp06992906096820839] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (130.25,31.29) .. controls (130.25,25.17) and (135.31,20.21) .. (141.54,20.21) .. controls (147.78,20.21) and (152.84,25.17) .. (152.84,31.29) .. controls (152.84,37.4) and (147.78,42.36) .. (141.54,42.36) .. controls (135.31,42.36) and (130.25,37.4) .. (130.25,31.29) -- cycle ;
%Shape: Ellipse [id:dp03708844186583726] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (173.26,140.17) .. controls (173.26,134.05) and (178.31,129.09) .. (184.55,129.09) .. controls (190.79,129.09) and (195.84,134.05) .. (195.84,140.17) .. controls (195.84,146.28) and (190.79,151.24) .. (184.55,151.24) .. controls (178.31,151.24) and (173.26,146.28) .. (173.26,140.17) -- cycle ;
%Shape: Ellipse [id:dp627459611847847] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (129.59,107.91) .. controls (129.59,101.79) and (134.65,96.83) .. (140.88,96.83) .. controls (147.12,96.83) and (152.17,101.79) .. (152.17,107.91) .. controls (152.17,114.02) and (147.12,118.98) .. (140.88,118.98) .. controls (134.65,118.98) and (129.59,114.02) .. (129.59,107.91) -- cycle ;
%Shape: Ellipse [id:dp6684334290943175] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (200.05,153.68) .. controls (200.05,147.56) and (205.11,142.61) .. (211.34,142.61) .. controls (217.58,142.61) and (222.63,147.56) .. (222.63,153.68) .. controls (222.63,159.79) and (217.58,164.75) .. (211.34,164.75) .. controls (205.11,164.75) and (200.05,159.79) .. (200.05,153.68) -- cycle ;
%Shape: Ellipse [id:dp14672639136663324] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (164.7,30.54) .. controls (164.7,24.42) and (169.76,19.46) .. (175.99,19.46) .. controls (182.23,19.46) and (187.28,24.42) .. (187.28,30.54) .. controls (187.28,36.65) and (182.23,41.61) .. (175.99,41.61) .. controls (169.76,41.61) and (164.7,36.65) .. (164.7,30.54) -- cycle ;
%Straight Lines [id:da09621043046502242] 
\draw    (213.89,29.79) -- (187.28,30.54) ;
%Straight Lines [id:da38268177064596887] 
\draw    (145.7,127.11) -- (143.73,118.92) ;
%Straight Lines [id:da3935705561150875] 
\draw    (129.59,107.91) -- (110.49,112.87) ;
%Straight Lines [id:da5926467862479194] 
\draw    (131.78,57.56) -- (144.41,61.31) ;
%Straight Lines [id:da7616101387805572] 
\draw    (162.6,51.98) -- (169.29,40.14) ;
%Straight Lines [id:da7928359381731973] 
\draw    (152.84,31.29) -- (164.7,30.54) ;
%Straight Lines [id:da22921636078219132] 
\draw    (221.89,116.26) -- (238.74,123.01) ;
%Straight Lines [id:da7998969837150578] 
\draw    (195.4,145.56) -- (200.82,147.49) ;
%Straight Lines [id:da2362106787401681] 
\draw    (144.14,96.72) -- (155.71,72.39) ;
%Shape: Ellipse [id:dp9087425582645461] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (238.74,123.01) .. controls (238.74,116.9) and (243.79,111.94) .. (250.03,111.94) .. controls (256.26,111.94) and (261.32,116.9) .. (261.32,123.01) .. controls (261.32,129.13) and (256.26,134.09) .. (250.03,134.09) .. controls (243.79,134.09) and (238.74,129.13) .. (238.74,123.01) -- cycle ;
%Shape: Ellipse [id:dp49495883771830496] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (208.53,62.28) .. controls (208.53,56.17) and (213.24,51.21) .. (219.05,51.21) .. controls (224.87,51.21) and (229.58,56.17) .. (229.58,62.28) .. controls (229.58,68.4) and (224.87,73.35) .. (219.05,73.35) .. controls (213.24,73.35) and (208.53,68.4) .. (208.53,62.28) -- cycle ;
%Shape: Ellipse [id:dp8117390097335058] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (213.89,29.79) .. controls (213.89,23.67) and (218.94,18.71) .. (225.18,18.71) .. controls (231.41,18.71) and (236.47,23.67) .. (236.47,29.79) .. controls (236.47,35.9) and (231.41,40.86) .. (225.18,40.86) .. controls (218.94,40.86) and (213.89,35.9) .. (213.89,29.79) -- cycle ;
%Straight Lines [id:da06676419099052677] 
\draw    (239.46,128.2) -- (196.03,136.6) ;
%Straight Lines [id:da7659462815139808] 
\draw    (225.18,40.86) -- (221.16,51.6) ;
%Shape: Ellipse [id:dp2448563481101904] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (181.35,78.2) .. controls (181.35,72.09) and (186.41,67.13) .. (192.64,67.13) .. controls (198.88,67.13) and (203.93,72.09) .. (203.93,78.2) .. controls (203.93,84.32) and (198.88,89.28) .. (192.64,89.28) .. controls (186.41,89.28) and (181.35,84.32) .. (181.35,78.2) -- cycle ;
%Straight Lines [id:da5841736119326868] 
\draw    (208.53,66.89) -- (202.21,72.1) ;
%Shape: Polygon Curved [id:ds007312019817447224] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (178.06,127.08) .. controls (185.72,124.07) and (195.28,130.35) .. (206.38,136.46) .. controls (217.49,142.57) and (221.31,142.09) .. (226.67,151.1) .. controls (232.03,160.11) and (228.44,161.99) .. (225.52,165.74) .. controls (222.61,169.48) and (219.47,168.74) .. (215.95,168.36) .. controls (212.44,167.99) and (208.68,167.61) .. (204.47,166.49) .. controls (200.26,165.36) and (197.58,160.48) .. (191.84,156.35) .. controls (186.1,152.22) and (171.17,152.22) .. (169.26,146.22) .. controls (167.34,140.21) and (170.41,130.08) .. (178.06,127.08) -- cycle ;
%Shape: Polygon Curved [id:ds9950221082742376] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (127,22.33) .. controls (131.21,13.69) and (151.11,20.45) .. (158.77,20.07) .. controls (166.42,19.7) and (180.97,14.82) .. (187.09,20.45) .. controls (193.22,26.08) and (192.45,38.47) .. (185.56,41.47) .. controls (178.67,44.47) and (167.95,44.1) .. (157.62,44.1) .. controls (147.29,44.1) and (133.89,43.72) .. (131.21,41.47) .. controls (128.53,39.22) and (122.79,30.96) .. (127,22.33) -- cycle ;
%Shape: Polygon Curved [id:ds388283682987145] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (109.39,48.22) .. controls (122.02,36.21) and (131.21,44.85) .. (140.78,45.97) .. controls (150.35,47.1) and (167.19,48.6) .. (171.02,55.73) .. controls (174.84,62.86) and (171.06,73.12) .. (164.51,76.37) .. controls (157.96,79.63) and (147.88,75.22) .. (144.61,74.87) .. controls (141.33,74.53) and (139.73,76.54) .. (136.53,76.14) .. controls (133.32,75.74) and (134.12,75.33) .. (129.32,75.33) .. controls (124.51,75.33) and (112.08,73.84) .. (111.69,70.09) .. controls (111.31,66.33) and (96.76,60.24) .. (109.39,48.22) -- cycle ;
%Shape: Polygon Curved [id:ds5759934255243806] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (209.43,21.49) .. controls (214.22,13.99) and (234.69,15.86) .. (241.2,21.49) .. controls (247.71,27.12) and (232.46,43.3) .. (232.65,49.5) .. controls (232.84,55.71) and (232.62,55.45) .. (233.45,61.21) .. controls (234.28,66.97) and (225.84,73.73) .. (222.43,77.91) .. controls (219.02,82.09) and (217.62,77.91) .. (212.88,77.42) .. controls (208.13,76.93) and (202.16,51.52) .. (202.16,47.39) .. controls (202.16,43.26) and (204.64,29) .. (209.43,21.49) -- cycle ;
%Straight Lines [id:da58892433662737] 
\draw    (203.71,103.78) -- (201.01,85.83) ;
%Shape: Polygon Curved [id:ds28432861598810666] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (132,95.19) .. controls (139.66,92.19) and (160.56,99.14) .. (160.33,104.58) .. controls (160.1,110.01) and (159.76,109.23) .. (156.55,116.5) .. controls (153.35,123.76) and (158.15,124.57) .. (159.35,128.61) .. controls (160.56,132.64) and (167.77,138.69) .. (167.36,141.52) .. controls (166.96,144.34) and (157.16,158.39) .. (152.95,157.26) .. controls (148.74,156.13) and (141.87,155.33) .. (136.13,151.21) .. controls (130.38,147.08) and (125.11,120.34) .. (123.2,114.34) .. controls (121.28,108.33) and (124.35,98.2) .. (132,95.19) -- cycle ;
%Shape: Ellipse [id:dp8895690728402259] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (294.9,115.35) .. controls (294.9,109.24) and (299.96,104.28) .. (306.2,104.28) .. controls (312.43,104.28) and (317.49,109.24) .. (317.49,115.35) .. controls (317.49,121.47) and (312.43,126.43) .. (306.2,126.43) .. controls (299.96,126.43) and (294.9,121.47) .. (294.9,115.35) -- cycle ;
%Shape: Ellipse [id:dp0032227838536171838] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (337.73,121.1) .. controls (337.73,114.99) and (342.79,110.03) .. (349.03,110.03) .. controls (355.26,110.03) and (360.32,114.99) .. (360.32,121.1) .. controls (360.32,127.22) and (355.26,132.17) .. (349.03,132.17) .. controls (342.79,132.17) and (337.73,127.22) .. (337.73,121.1) -- cycle ;
%Shape: Ellipse [id:dp39850193514884014] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (407.35,109.47) .. controls (407.35,103.35) and (412.41,98.4) .. (418.64,98.4) .. controls (424.88,98.4) and (429.94,103.35) .. (429.94,109.47) .. controls (429.94,115.58) and (424.88,120.54) .. (418.64,120.54) .. controls (412.41,120.54) and (407.35,115.58) .. (407.35,109.47) -- cycle ;
%Shape: Ellipse [id:dp26499440009061015] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (333.32,59.16) .. controls (333.32,53.05) and (338.38,48.09) .. (344.61,48.09) .. controls (350.85,48.09) and (355.9,53.05) .. (355.9,59.16) .. controls (355.9,65.28) and (350.85,70.23) .. (344.61,70.23) .. controls (338.38,70.23) and (333.32,65.28) .. (333.32,59.16) -- cycle ;
%Shape: Ellipse [id:dp4209841853427827] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (395.67,146.49) .. controls (395.67,140.37) and (400.73,135.42) .. (406.97,135.42) .. controls (413.2,135.42) and (418.26,140.37) .. (418.26,146.49) .. controls (418.26,152.6) and (413.2,157.56) .. (406.97,157.56) .. controls (400.73,157.56) and (395.67,152.6) .. (395.67,146.49) -- cycle ;
%Shape: Ellipse [id:dp16783797875593187] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (353.6,30.2) .. controls (353.6,24.09) and (358.66,19.13) .. (364.9,19.13) .. controls (371.13,19.13) and (376.19,24.09) .. (376.19,30.2) .. controls (376.19,36.32) and (371.13,41.28) .. (364.9,41.28) .. controls (358.66,41.28) and (353.6,36.32) .. (353.6,30.2) -- cycle ;
%Straight Lines [id:da0663403653479595] 
\draw    (415.15,42.51) -- (376.19,30.2) ;
%Straight Lines [id:da7184061472756491] 
\draw    (337.73,121.1) -- (317.49,115.35) ;
%Straight Lines [id:da30936383089463804] 
\draw    (351.1,49.83) -- (359.88,39.68) ;
%Straight Lines [id:da8500561869117642] 
\draw    (428.02,115.32) -- (444.86,122.07) ;
%Straight Lines [id:da5818085681496323] 
\draw    (349.03,110.03) -- (344.61,70.23) ;
%Shape: Ellipse [id:dp02392903496400045] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (444.86,122.07) .. controls (444.86,115.96) and (449.92,111) .. (456.16,111) .. controls (462.39,111) and (467.45,115.96) .. (467.45,122.07) .. controls (467.45,128.19) and (462.39,133.14) .. (456.16,133.14) .. controls (449.92,133.14) and (444.86,128.19) .. (444.86,122.07) -- cycle ;
%Shape: Ellipse [id:dp22173329166722522] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (414.66,46.81) .. controls (414.66,40.7) and (419.37,35.74) .. (425.18,35.74) .. controls (430.99,35.74) and (435.71,40.7) .. (435.71,46.81) .. controls (435.71,52.93) and (430.99,57.88) .. (425.18,57.88) .. controls (419.37,57.88) and (414.66,52.93) .. (414.66,46.81) -- cycle ;
%Straight Lines [id:da5326167003845215] 
\draw    (446.39,128.87) -- (416.75,142.19) ;
%Shape: Ellipse [id:dp9947663909757181] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (387.48,77.26) .. controls (387.48,71.15) and (392.53,66.19) .. (398.77,66.19) .. controls (405.01,66.19) and (410.06,71.15) .. (410.06,77.26) .. controls (410.06,83.38) and (405.01,88.34) .. (398.77,88.34) .. controls (392.53,88.34) and (387.48,83.38) .. (387.48,77.26) -- cycle ;
%Straight Lines [id:da3312238614230334] 
\draw    (417.55,55.42) -- (406.74,68.74) ;
%Straight Lines [id:da6721445352085023] 
\draw    (409.83,102.84) -- (407.14,84.88) ;
%Shape: Ellipse [id:dp0030806027700973626] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (483.39,67.51) .. controls (483.39,61.39) and (488.44,56.44) .. (494.68,56.44) .. controls (500.92,56.44) and (505.97,61.39) .. (505.97,67.51) .. controls (505.97,73.62) and (500.92,78.58) .. (494.68,78.58) .. controls (488.44,78.58) and (483.39,73.62) .. (483.39,67.51) -- cycle ;
%Shape: Ellipse [id:dp2626199647257883] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (483.52,98.05) .. controls (483.52,91.93) and (488.58,86.97) .. (494.81,86.97) .. controls (501.05,86.97) and (506.11,91.93) .. (506.11,98.05) .. controls (506.11,104.16) and (501.05,109.12) .. (494.81,109.12) .. controls (488.58,109.12) and (483.52,104.16) .. (483.52,98.05) -- cycle ;
%Straight Lines [id:da3001431297250565] 
\draw [line width=0.75]    (258.88,85.39) -- (293.93,85.42) ;
\draw [shift={(295.93,85.42)}, rotate = 180.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (130.91,172.46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Input graph: $\displaystyle \cG$ $ $};
% Text Node
\draw (341.05,173.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Coarsened graph: $\displaystyle \cG_{c}$};
% Text Node
\draw (216.97,24.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (212.7,55.59) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (176.52,135.22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (202.82,150.49) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (139,132.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (133.21,102.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle v_{5}$};
% Text Node
\draw (148.35,55.72) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle v_{6}$};
% Text Node
\draw (168.38,25.31) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle v_{8}$};
% Text Node
\draw (134.33,24.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle v_{9}$};
% Text Node
\draw (113.51,52.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle v_{7}$};
% Text Node
\draw (182.8,71.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle v_{11}$};
% Text Node
\draw (202.02,103.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle v_{12}$};
% Text Node
\draw (239.67,116.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle v_{13}$};
% Text Node
\draw (91.48,111.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle v_{14}$};
% Text Node
\draw (355.28,25.31) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle v_{89}$};
% Text Node
\draw (334.86,53.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle v_{67}$};
% Text Node
\draw (338.86,115.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle v_{45}$};
% Text Node
\draw (416.03,41.85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle v_{01}$};
% Text Node
\draw (396.27,141.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle v_{23}$};
% Text Node
\draw (445.93,117.31) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle v_{13}$};
% Text Node
\draw (408.5,104.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle v_{12}$};
% Text Node
\draw (389.33,72.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle v_{11}$};
% Text Node
\draw (296.01,109.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle v_{14}$};
% Text Node
\draw (511.27,61.22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Candidate Node};
% Text Node
\draw (512.2,90.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Merged Node};
\end{tikzpicture}

==> Figs/Experiments/example_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,191); %set diagram left start at 0, and has height of 191

%Image [id:dp48249009333048276] 
\draw (85.04,87.72) node  {\includegraphics[width=125.56pt,height=127.97pt]{Figs/Experiments/skiiing.png}};
\draw (258.99,88.18) node  {\includegraphics[width=125.3pt,height=127.7pt]{Figs/Experiments/skiing_baseline.png}};
\draw (434.25,88.08) node  {\includegraphics[width=125.72pt,height=127.54pt]{Figs/Experiments/skiing_pitome.png}};
\draw (610.92,87.97) node  {\includegraphics[width=128.37pt,height=127.38pt]{Figs/Experiments/skiing_tome.png}};

% Text Node
\draw (230.52,174.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ViT-B size 384};
% Text Node
\draw (415.09,174.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {PiToMe};
% Text Node
\draw (594.19,174.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ToMe};


\end{tikzpicture}

==> Figs/Experiments/example_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,191); %set diagram left start at 0, and has height of 191

%Image [id:dp48249009333048276] 
\draw (85.04,87.72) node  {\includegraphics[width=125.56pt,height=127.97pt]{Figs/Experiments/dog.png}};
\draw (258.99,88.18) node  {\includegraphics[width=125.3pt,height=127.7pt]{Figs/Experiments/dog_baseline.png}};
\draw (434.25,88.08) node  {\includegraphics[width=125.72pt,height=127.54pt]{Figs/Experiments/dog_pitome.png}};
\draw (610.92,87.97) node  {\includegraphics[width=128.37pt,height=127.38pt]{Figs/Experiments/dog_tome.png}};

% Text Node
\draw (230.52,174.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ViT-B size 384};
% Text Node
\draw (415.09,174.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {PiToMe};
% Text Node
\draw (594.19,174.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ToMe};


\end{tikzpicture}

==> Figs/Experiments/example_3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,191); %set diagram left start at 0, and has height of 191

%Image [id:dp48249009333048276] 
\draw (85.04,87.72) node  {\includegraphics[width=125.56pt,height=127.97pt]{Figs/Experiments/boy.png}};
\draw (258.99,88.18) node  {\includegraphics[width=125.3pt,height=127.7pt]{Figs/Experiments/boy_baseline.png}};
\draw (434.25,88.08) node  {\includegraphics[width=125.72pt,height=127.54pt]{Figs/Experiments/boy_pitome.png}};
\draw (610.92,87.97) node  {\includegraphics[width=128.37pt,height=127.38pt]{Figs/Experiments/boy_tome.png}};

% Text Node
\draw (230.52,174.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ViT-B size 384};
% Text Node
\draw (415.09,174.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {PiToMe};
% Text Node
\draw (594.19,174.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ToMe};


\end{tikzpicture}

==> Figs/Experiments/example_4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,191); %set diagram left start at 0, and has height of 191

%Image [id:dp48249009333048276] 
\draw (85.04,87.72) node  {\includegraphics[width=125.56pt,height=127.97pt]{Figs/Experiments/cake.png}};
\draw (258.99,88.18) node  {\includegraphics[width=125.3pt,height=127.7pt]{Figs/Experiments/cake_baseline.png}};
\draw (434.25,88.08) node  {\includegraphics[width=125.72pt,height=127.54pt]{Figs/Experiments/cake_pitome.png}};
\draw (610.92,87.97) node  {\includegraphics[width=128.37pt,height=127.38pt]{Figs/Experiments/cake_tome.png}};

% Text Node
\draw (230.52,174.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ViT-B size 384};
% Text Node
\draw (415.09,174.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {PiToMe};
% Text Node
\draw (594.19,174.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ToMe};


\end{tikzpicture}

==> Figs/Experiments/example_5.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,191); %set diagram left start at 0, and has height of 191

%Image [id:dp48249009333048276] 
\draw (85.04,87.72) node  {\includegraphics[width=125.56pt,height=127.97pt]{Figs/Experiments/phone.png}};
\draw (258.99,88.18) node  {\includegraphics[width=125.3pt,height=127.7pt]{Figs/Experiments/phone_baseline.png}};
\draw (434.25,88.08) node  {\includegraphics[width=125.72pt,height=127.54pt]{Figs/Experiments/phone_pitome.png}};
\draw (610.92,87.97) node  {\includegraphics[width=128.37pt,height=127.38pt]{Figs/Experiments/phone_tome.png}};

% Text Node
\draw (230.52,174.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ViT-B size 384};
% Text Node
\draw (415.09,174.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {PiToMe};
% Text Node
\draw (594.19,174.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ToMe};


\end{tikzpicture}

==> Figs/Experiments/example_6.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,191); %set diagram left start at 0, and has height of 191

%Image [id:dp48249009333048276] 
\draw (85.04,87.72) node  {\includegraphics[width=125.56pt,height=127.97pt]{Figs/Experiments/cat.png}};
\draw (258.99,88.18) node  {\includegraphics[width=125.3pt,height=127.7pt]{Figs/Experiments/cat_baseline.png}};
\draw (434.25,88.08) node  {\includegraphics[width=125.72pt,height=127.54pt]{Figs/Experiments/cat_pitome.png}};
\draw (610.92,87.97) node  {\includegraphics[width=128.37pt,height=127.38pt]{Figs/Experiments/cat_tome.png}};

% Text Node
\draw (230.52,174.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ViT-B size 384};
% Text Node
\draw (415.09,174.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {PiToMe};
% Text Node
\draw (594.19,174.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ToMe};


\end{tikzpicture}

==> Figs/Method/concept.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,147); %set diagram left start at 0, and has height of 147
\draw (66.25,0.0) node  {\includegraphics[width=100.13pt,height=98.64pt]{Figs/Method/cat.png}};

\draw (207.68,0) node  {\includegraphics[width=99.29pt,height=97.42pt]{Figs/Visualizations/cat_baseline.png}};
%Image [id:dp26431045269348563] 
%Image [id:dp2782450807157928] 
\draw (349.17,0) node  {\includegraphics[width=99.29pt,height=97.42pt]{Figs/Visualizations/cat_pitome.png}};
%Image [id:dp680861102900381] 
\draw (490.65,0) node  {\includegraphics[width=99.29pt,height=97.42pt]{Figs/Visualizations/cat_tome.png}};
%Image [id:dp287360383810334] 
%Image [id:dp24795982995382904] 
%Right Arrow [id:dp2871666804006676] 
\draw (632.14,0) node  {\includegraphics[width=99.29pt,height=97.42pt]{Figs/Visualizations/cat_diffrate.png}};
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (450.49,-1.42) -- (453.97,-7.06) -- (452.13,-9.5) -- (458.13,-11.93) -- (459.48,-4.36) -- (457.64,-5.26) -- (454.17,1.62) -- cycle ;
%Right Arrow [id:dp9344839150986726] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (434.15,41.26) -- (437.46,35.58) -- (435.63,34.55) -- (441.51,32.82) -- (442.97,38.67) -- (441.14,37.64) -- (437.82,43.33) -- cycle ;
%Right Arrow [id:dp35832369858519497] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (509.58,56.78) -- (503.71,53.04) -- (502.56,54.78) -- (500.96,48.8) -- (507.18,47.81) -- (506.02,49.56) -- (511.89,53.3) -- cycle ;
%Right Arrow [id:dp2965413090665019] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (529.66,41.04) -- (523.79,37.29) -- (522.64,39.04) -- (521.04,33.06) -- (527.25,32.07) -- (526.1,33.81) -- (531.97,37.56) -- cycle ;
%Right Arrow [id:dp6451998153719292] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (611.26,1.53) -- (605.38,-3.54) -- (604.23,-1.39) -- (602.62,-7.02) -- (608.85,-9.97) -- (607.69,-7.82) -- (613.56,-3.81) -- cycle ;
%Right Arrow [id:dp5810081174859332] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (636.57,29.14) -- (640.13,23.57) -- (638.34,22.56) -- (644.3,20.87) -- (645.51,26.61) -- (643.72,25.59) -- (640.16,31.16) -- cycle ;
%Right Arrow [id:dp3019136260699986] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (601.25,-46.82) -- (605.56,-40.84) -- (607.2,-42.94) -- (606.79,-36.16) -- (600.64,-36.15) -- (602.28,-38.85) -- (597.97,-43.42) -- cycle ;
%Right Arrow [id:dp7719027287009554] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (601.95,61.93) -- (596.08,58.19) -- (594.92,59.93) -- (593.32,53.95) -- (599.54,52.97) -- (598.38,54.71) -- (604.25,58.45) -- cycle ;

% Text Node
\draw (180.8,68) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ViT-B 384};
% Text Node
\draw (308.4,68) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textbf{PiToMe (ours)}};
% Text Node
\draw (474,68) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ToMe};
% Text Node
\draw (608.4,68) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {DiffRate};


\end{tikzpicture}

==> Figs/Method/figure_method.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,356); %set diagram left start at 0, and has height of 356

%Rounded Rect [id:dp6959232727446849] 
\draw  [fill={rgb, 255:red, 249; green, 248; blue, 244 }  ,fill opacity=1 ] (55.83,225.75) .. controls (55.83,210) and (68.61,197.22) .. (84.36,197.22) -- (183.81,197.22) .. controls (199.56,197.22) and (212.33,210) .. (212.33,225.75) -- (212.33,311.34) .. controls (212.33,327.09) and (199.56,339.86) .. (183.81,339.86) -- (84.36,339.86) .. controls (68.61,339.86) and (55.83,327.09) .. (55.83,311.34) -- cycle ;
%Flowchart: Connector [id:dp028151151961881782] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (57.98,142.49) .. controls (57.98,138.71) and (61,135.65) .. (64.72,135.65) .. controls (68.45,135.65) and (71.47,138.71) .. (71.47,142.49) .. controls (71.47,146.27) and (68.45,149.33) .. (64.72,149.33) .. controls (61,149.33) and (57.98,146.27) .. (57.98,142.49) -- cycle ;
%Straight Lines [id:da033565429976699646] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (57.69,83.81) -- (87.8,69.75) ;
%Straight Lines [id:da5688171709759051] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (101.37,66.66) -- (117.62,69.12) ;
%Straight Lines [id:da5782620194325534] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (98.56,72.34) -- (105.11,82.55) ;
%Straight Lines [id:da795883226064839] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (97.03,102.04) -- (105.32,93.85) ;
%Straight Lines [id:da4216905539057505] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (58.46,88.72) -- (102.91,88.3) ;
%Straight Lines [id:da9662366813909873] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (53.25,95.73) -- (62.13,135.23) ;
%Straight Lines [id:da46965334591552943] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (69.32,137.26) -- (88.04,112.81) ;
%Straight Lines [id:da4876998138652724] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (97.47,112.81) -- (118.33,138.79) ;
%Straight Lines [id:da13104486894044332] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (71.55,146.52) -- (118.77,145.4) ;
%Straight Lines [id:da7718569832925828] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (57.24,93.92) -- (86.38,104.44) ;
%Straight Lines [id:da7744379885637376] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (128.27,137.84) -- (138.83,99.02) ;
%Straight Lines [id:da9258152667900641] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (100.85,70.44) -- (133.48,89.17) ;
%Straight Lines [id:da43884277921332804] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (114.31,83.09) -- (120.46,76.36) ;
%Straight Lines [id:da8949227827337667] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (111.47,95.02) -- (123.91,136.21) ;
%Straight Lines [id:da9749815196311151] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (115.82,90.33) -- (133.45,92.21) ;
%Straight Lines [id:da8925334564899301] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (129.48,76.33) -- (137.03,86.13) ;
%Straight Lines [id:da7647397146544861] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (116.1,85.95) -- (145.85,75.44) ;
%Straight Lines [id:da7285072495766862] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (130.65,143.05) -- (142.51,146.67) ;
%Straight Lines [id:da9181058189979918] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (123.91,149.89) -- (125.12,159.83) ;
%Straight Lines [id:da5252723174686695] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (128.12,148.46) -- (134.66,154.07) ;
%Straight Lines [id:da02819332745306169] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (48.55,142.03) -- (57.98,142.49) ;
%Straight Lines [id:da5390706662868949] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (58.93,148.15) -- (54.03,153.47) ;
%Straight Lines [id:da893806393443374] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (64.72,149.33) -- (62.74,161.03) ;
%Straight Lines [id:da8132078505224911] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (41.3,117.78) -- (86.15,109.77) ;
%Straight Lines [id:da9254726189327471] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (93.06,114.3) -- (93.66,155.21) ;
%Straight Lines [id:da5001041194215641] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (95.19,100.95) -- (108.84,59.11) ;
%Straight Lines [id:da6825378840622931] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (45.2,75.36) -- (48.5,83.38) ;
%Straight Lines [id:da03273492220012297] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (131.58,70.97) -- (143.45,74.59) ;
%Straight Lines [id:da41944593164680266] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (144.1,100.47) -- (152.06,108.66) ;
%Straight Lines [id:da9715245172257954] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (145.34,94.05) -- (157.03,89.7) ;
%Straight Lines [id:da8557183418974093] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (140.19,85.37) -- (143.54,77.76) ;
%Straight Lines [id:da949064649105444] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (95.21,48.84) -- (94.63,59.82) ;
%Straight Lines [id:da47338699364897896] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (99.92,109.91) -- (142.71,123.75) ;
%Straight Lines [id:da26808288587280793] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (69.94,64.54) -- (89.46,101.05) ;
%Straight Lines [id:da609545273917063] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (124.56,54.41) -- (124.84,64.13) ;
%Straight Lines [id:da04812036007970799] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (130.25,65.36) -- (136.26,61.35) ;
%Flowchart: Connector [id:dp8132979205220014] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (117.17,143.05) .. controls (117.17,139.27) and (120.19,136.21) .. (123.91,136.21) .. controls (127.63,136.21) and (130.65,139.27) .. (130.65,143.05) .. controls (130.65,146.82) and (127.63,149.89) .. (123.91,149.89) .. controls (120.19,149.89) and (117.17,146.82) .. (117.17,143.05) -- cycle ;
%Flowchart: Connector [id:dp33814380478668093] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (86.32,107.47) .. controls (86.32,103.69) and (89.34,100.63) .. (93.06,100.63) .. controls (96.79,100.63) and (99.8,103.69) .. (99.8,107.47) .. controls (99.8,111.24) and (96.79,114.3) .. (93.06,114.3) .. controls (89.34,114.3) and (86.32,111.24) .. (86.32,107.47) -- cycle ;
%Flowchart: Connector [id:dp8725293279178934] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (44.98,88.72) .. controls (44.98,84.94) and (47.99,81.88) .. (51.72,81.88) .. controls (55.44,81.88) and (58.46,84.94) .. (58.46,88.72) .. controls (58.46,92.49) and (55.44,95.56) .. (51.72,95.56) .. controls (47.99,95.56) and (44.98,92.49) .. (44.98,88.72) -- cycle ;
%Flowchart: Connector [id:dp9988623038537221] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (102.91,88.3) .. controls (102.91,84.52) and (105.93,81.46) .. (109.65,81.46) .. controls (113.37,81.46) and (116.39,84.52) .. (116.39,88.3) .. controls (116.39,92.07) and (113.37,95.13) .. (109.65,95.13) .. controls (105.93,95.13) and (102.91,92.07) .. (102.91,88.3) -- cycle ;
%Flowchart: Connector [id:dp9016732222307917] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (133.45,92.21) .. controls (133.45,88.43) and (136.47,85.37) .. (140.19,85.37) .. controls (143.92,85.37) and (146.93,88.43) .. (146.93,92.21) .. controls (146.93,95.98) and (143.92,99.05) .. (140.19,99.05) .. controls (136.47,99.05) and (133.45,95.98) .. (133.45,92.21) -- cycle ;
%Flowchart: Connector [id:dp7916445500878122] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (118.1,70.97) .. controls (118.1,67.19) and (121.12,64.13) .. (124.84,64.13) .. controls (128.56,64.13) and (131.58,67.19) .. (131.58,70.97) .. controls (131.58,74.74) and (128.56,77.8) .. (124.84,77.8) .. controls (121.12,77.8) and (118.1,74.74) .. (118.1,70.97) -- cycle ;
%Flowchart: Connector [id:dp2750254050306087] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (87.89,66.66) .. controls (87.89,62.88) and (90.91,59.82) .. (94.63,59.82) .. controls (98.35,59.82) and (101.37,62.88) .. (101.37,66.66) .. controls (101.37,70.44) and (98.35,73.5) .. (94.63,73.5) .. controls (90.91,73.5) and (87.89,70.44) .. (87.89,66.66) -- cycle ;
%Straight Lines [id:da2982387504274713] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (92.5,73.49) -- (93.06,100.63) ;
%Straight Lines [id:da21283074726347095] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (134.09,95.06) -- (99.52,105.5) ;
%Straight Lines [id:da007581775620771225] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (49.16,126.99) -- (90.1,72.46) ;
%Straight Lines [id:da29996621719711625] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (71.12,140.65) -- (146.83,113.75) ;
%Straight Lines [id:da75808138393114] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (57.24,93.92) -- (104.35,151.33) ;
%Straight Lines [id:da5349966599776519] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (115.24,92.81) -- (140.14,132.1) ;
%Straight Lines [id:da2635940363114153] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (56.21,82.58) -- (62.55,71.32) ;
%Flowchart: Connector [id:dp8722186182796896] 
\draw  [fill={rgb, 255:red, 246; green, 237; blue, 225 }  ,fill opacity=1 ] (220.72,140.16) .. controls (220.72,136.38) and (223.74,133.32) .. (227.46,133.32) .. controls (231.18,133.32) and (234.2,136.38) .. (234.2,140.16) .. controls (234.2,143.93) and (231.18,146.99) .. (227.46,146.99) .. controls (223.74,146.99) and (220.72,143.93) .. (220.72,140.16) -- cycle ;
%Straight Lines [id:da07370187812741258] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (220.42,81.47) -- (250.54,67.41) ;
%Straight Lines [id:da7334296062289549] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (264.11,64.33) -- (280.36,66.79) ;
%Straight Lines [id:da4082460112962394] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (261.29,70.01) -- (267.84,80.21) ;
%Straight Lines [id:da1246417521763965] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (259.77,99.71) -- (268.05,91.52) ;
%Straight Lines [id:da5185482445338201] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (221.19,86.38) -- (265.64,85.96) ;
%Straight Lines [id:da3202228297837193] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (215.98,93.39) -- (224.86,132.9) ;
%Straight Lines [id:da8385115880179566] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (232.05,134.93) -- (250.77,110.48) ;
%Straight Lines [id:da23001357805473388] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (260.21,110.48) -- (281.07,136.45) ;
%Straight Lines [id:da7716664270283289] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (234.28,144.19) -- (281.51,143.07) ;
%Straight Lines [id:da8735108529068818] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (219.98,91.58) -- (249.12,102.11) ;
%Straight Lines [id:da23703954336730404] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (291.01,135.5) -- (301.57,96.69) ;
%Straight Lines [id:da7384483943674007] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (263.58,68.1) -- (296.21,86.84) ;
%Straight Lines [id:da6317112595206642] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (277.04,80.75) -- (283.2,74.03) ;
%Straight Lines [id:da6450857788322071] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (274.2,92.69) -- (286.64,133.88) ;
%Straight Lines [id:da6053596280605149] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (278.56,88) -- (296.19,89.88) ;
%Straight Lines [id:da013046888888510244] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (292.21,73.99) -- (299.76,83.8) ;
%Straight Lines [id:da39265978204416574] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (278.83,83.62) -- (308.58,73.1) ;
%Straight Lines [id:da378441456334105] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (293.38,140.72) -- (305.25,144.34) ;
%Straight Lines [id:da5515820427402416] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (286.64,147.55) -- (287.86,157.5) ;
%Straight Lines [id:da28001387905438335] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (290.86,146.13) -- (297.4,151.73) ;
%Straight Lines [id:da928705829729163] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (199.06,94.39) -- (208.29,90.32) ;
%Straight Lines [id:da853806428847838] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (211.28,139.7) -- (220.72,140.16) ;
%Straight Lines [id:da39927820167878036] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (221.66,145.82) -- (216.76,151.13) ;
%Straight Lines [id:da5759698375305384] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (227.46,146.99) -- (225.48,158.69) ;
%Straight Lines [id:da3865401259134509] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (204.03,115.45) -- (248.88,107.43) ;
%Straight Lines [id:da46271819246296264] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (255.8,111.97) -- (256.39,152.88) ;
%Straight Lines [id:da3072864237085524] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (257.93,98.62) -- (271.57,56.78) ;
%Straight Lines [id:da16583085929796848] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (207.94,71.22) -- (211.23,79.24) ;
%Straight Lines [id:da1352269976773106] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (199.42,81.4) -- (207.73,83.05) ;
%Straight Lines [id:da5803079141238918] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (294.32,68.63) -- (306.18,72.26) ;
%Straight Lines [id:da9711192019934458] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (306.83,98.13) -- (314.79,106.32) ;
%Straight Lines [id:da13215724274314078] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (308.07,91.72) -- (319.76,87.37) ;
%Straight Lines [id:da8646613378447556] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (302.93,83.04) -- (306.27,75.43) ;
%Straight Lines [id:da09299587237468065] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (257.94,46.51) -- (257.37,57.49) ;
%Straight Lines [id:da33664269593046225] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (262.65,107.57) -- (305.44,121.42) ;
%Straight Lines [id:da24355143295888793] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (232.67,62.21) -- (252.19,98.72) ;
%Straight Lines [id:da3281348033192837] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (287.29,52.08) -- (287.58,61.8) ;
%Straight Lines [id:da5061366463994006] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (292.99,63.03) -- (298.99,59.02) ;
%Flowchart: Connector [id:dp9667995134710239] 
\draw  [fill={rgb, 255:red, 254; green, 234; blue, 205 }  ,fill opacity=1 ] (279.9,140.72) .. controls (279.9,136.94) and (282.92,133.88) .. (286.64,133.88) .. controls (290.36,133.88) and (293.38,136.94) .. (293.38,140.72) .. controls (293.38,144.49) and (290.36,147.55) .. (286.64,147.55) .. controls (282.92,147.55) and (279.9,144.49) .. (279.9,140.72) -- cycle ;
%Flowchart: Connector [id:dp7408104891510248] 
\draw  [fill={rgb, 255:red, 246; green, 197; blue, 127 }  ,fill opacity=1 ] (249.06,105.13) .. controls (249.06,101.36) and (252.07,98.3) .. (255.8,98.3) .. controls (259.52,98.3) and (262.54,101.36) .. (262.54,105.13) .. controls (262.54,108.91) and (259.52,111.97) .. (255.8,111.97) .. controls (252.07,111.97) and (249.06,108.91) .. (249.06,105.13) -- cycle ;
%Flowchart: Connector [id:dp8980941398999085] 
\draw  [fill={rgb, 255:red, 254; green, 234; blue, 200 }  ,fill opacity=1 ] (207.71,86.38) .. controls (207.71,82.61) and (210.73,79.55) .. (214.45,79.55) .. controls (218.17,79.55) and (221.19,82.61) .. (221.19,86.38) .. controls (221.19,90.16) and (218.17,93.22) .. (214.45,93.22) .. controls (210.73,93.22) and (207.71,90.16) .. (207.71,86.38) -- cycle ;
%Flowchart: Connector [id:dp4936067043191812] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (265.64,85.96) .. controls (265.64,82.19) and (268.66,79.13) .. (272.39,79.13) .. controls (276.11,79.13) and (279.13,82.19) .. (279.13,85.96) .. controls (279.13,89.74) and (276.11,92.8) .. (272.39,92.8) .. controls (268.66,92.8) and (265.64,89.74) .. (265.64,85.96) -- cycle ;
%Flowchart: Connector [id:dp5297280681123973] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (296.19,89.88) .. controls (296.19,86.1) and (299.2,83.04) .. (302.93,83.04) .. controls (306.65,83.04) and (309.67,86.1) .. (309.67,89.88) .. controls (309.67,93.65) and (306.65,96.71) .. (302.93,96.71) .. controls (299.2,96.71) and (296.19,93.65) .. (296.19,89.88) -- cycle ;
%Flowchart: Connector [id:dp10670827448489772] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (280.84,68.63) .. controls (280.84,64.86) and (283.85,61.8) .. (287.58,61.8) .. controls (291.3,61.8) and (294.32,64.86) .. (294.32,68.63) .. controls (294.32,72.41) and (291.3,75.47) .. (287.58,75.47) .. controls (283.85,75.47) and (280.84,72.41) .. (280.84,68.63) -- cycle ;
%Flowchart: Connector [id:dp5265237214179426] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (250.62,64.33) .. controls (250.62,60.55) and (253.64,57.49) .. (257.37,57.49) .. controls (261.09,57.49) and (264.11,60.55) .. (264.11,64.33) .. controls (264.11,68.1) and (261.09,71.16) .. (257.37,71.16) .. controls (253.64,71.16) and (250.62,68.1) .. (250.62,64.33) -- cycle ;
%Straight Lines [id:da9850279547717793] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (255.24,71.16) -- (255.8,98.3) ;
%Straight Lines [id:da21406618327773064] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (296.82,92.73) -- (262.25,103.16) ;
%Straight Lines [id:da1480264584582398] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (214.08,124.11) -- (255.02,69.58) ;
%Straight Lines [id:da04256142387250539] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (233.85,138.32) -- (309.57,111.41) ;
%Straight Lines [id:da0780380056132377] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (219.98,91.58) -- (268.39,146.47) ;
%Straight Lines [id:da8896894431047797] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (277.97,90.48) -- (302.87,129.77) ;
%Straight Lines [id:da32986255189692937] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (218.94,80.24) -- (225.28,68.99) ;
%Straight Lines [id:da18881199963997397] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (241.26,57.18) -- (250.05,80.43) -- (260.78,94.04) -- (276.76,102.29) -- (296.64,104.39) -- (315.81,101.58) (248.54,65.12) -- (241.05,67.94)(252.07,74.47) -- (244.59,77.3)(256.37,81.99) -- (250.09,86.94)(262.57,89.84) -- (256.29,94.79)(269.56,94.06) -- (265.89,101.17)(278.44,98.65) -- (274.77,105.76)(286.95,99.34) -- (286.11,107.3)(296.9,100.4) -- (296.06,108.35)(305.79,99.01) -- (306.95,106.92) ;
%Flowchart: Connector [id:dp6303224121337943] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (386.43,142.34) .. controls (386.43,138.56) and (389.45,135.5) .. (393.18,135.5) .. controls (396.9,135.5) and (399.92,138.56) .. (399.92,142.34) .. controls (399.92,146.11) and (396.9,149.17) .. (393.18,149.17) .. controls (389.45,149.17) and (386.43,146.11) .. (386.43,142.34) -- cycle ;
%Straight Lines [id:da45710047647199903] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (386.14,83.65) -- (416.25,69.59) ;
%Straight Lines [id:da9563098105292365] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (429.82,66.51) -- (446.07,68.97) ;
%Straight Lines [id:da8282161158595707] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (427.01,72.19) -- (433.56,82.39) ;
%Straight Lines [id:da8300037331324528] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (425.48,101.89) -- (433.77,93.7) ;
%Straight Lines [id:da30743888709315437] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (386.91,88.56) -- (431.36,88.14) ;
%Straight Lines [id:da7948027037622483] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (381.7,95.57) -- (390.58,135.08) ;
%Straight Lines [id:da027963341629813288] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (397.77,137.11) -- (416.49,112.66) ;
%Straight Lines [id:da9874910342568619] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (425.92,112.66) -- (446.78,138.63) ;
%Straight Lines [id:da9872854982285064] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (400,146.37) -- (447.23,145.25) ;
%Straight Lines [id:da297516858366357] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (385.69,93.76) -- (414.83,104.29) ;
%Straight Lines [id:da10547550561846886] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (456.72,137.68) -- (467.28,98.87) ;
%Straight Lines [id:da34085917491897777] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (429.3,70.28) -- (461.93,89.02) ;
%Straight Lines [id:da7154514768136022] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (442.76,82.93) -- (448.91,76.21) ;
%Straight Lines [id:da40443998944157666] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (439.92,94.87) -- (452.36,136.06) ;
%Straight Lines [id:da3189256792171] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (444.27,90.18) -- (461.9,92.06) ;
%Straight Lines [id:da2303170025596235] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (457.93,76.17) -- (465.48,85.98) ;
%Straight Lines [id:da08171313987986828] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (444.55,85.8) -- (474.3,75.28) ;
%Straight Lines [id:da6934972552484653] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (459.1,142.9) -- (470.96,146.52) ;
%Straight Lines [id:da43885407840344426] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (452.36,149.73) -- (453.57,159.68) ;
%Straight Lines [id:da05084881784155448] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (456.57,148.31) -- (463.11,153.91) ;
%Straight Lines [id:da6918219087089241] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (364.78,96.57) -- (374.01,92.5) ;
%Straight Lines [id:da3415954017214484] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (377,141.88) -- (386.43,142.34) ;
%Straight Lines [id:da4874392275839081] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (387.38,148) -- (382.48,153.31) ;
%Straight Lines [id:da29180221307890886] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (393.18,149.17) -- (391.2,160.87) ;
%Straight Lines [id:da25553649248024746] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (369.75,117.63) -- (414.6,109.61) ;
%Straight Lines [id:da49645822719092236] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (421.51,114.15) -- (422.11,155.06) ;
%Straight Lines [id:da850699651859663] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (423.64,100.8) -- (437.29,58.96) ;
%Straight Lines [id:da3168806991595088] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (373.65,73.4) -- (376.95,81.42) ;
%Straight Lines [id:da447751638610453] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (365.13,83.58) -- (373.45,85.23) ;
%Straight Lines [id:da7247234108065679] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (460.03,70.81) -- (471.9,74.44) ;
%Straight Lines [id:da08816419427086575] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (472.55,100.31) -- (480.51,108.5) ;
%Straight Lines [id:da8533354352165639] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (473.79,93.9) -- (485.48,89.55) ;
%Straight Lines [id:da38723965723983356] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (468.64,85.22) -- (471.99,77.61) ;
%Straight Lines [id:da20281211801199794] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (428.37,109.75) -- (471.16,123.6) ;
%Straight Lines [id:da37792543720885496] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (398.39,64.39) -- (417.91,100.9) ;
%Flowchart: Connector [id:dp2821146275748627] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (445.62,142.9) .. controls (445.62,139.12) and (448.64,136.06) .. (452.36,136.06) .. controls (456.08,136.06) and (459.1,139.12) .. (459.1,142.9) .. controls (459.1,146.67) and (456.08,149.73) .. (452.36,149.73) .. controls (448.64,149.73) and (445.62,146.67) .. (445.62,142.9) -- cycle ;
%Flowchart: Connector [id:dp5234587113497404] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (414.77,107.31) .. controls (414.77,103.54) and (417.79,100.48) .. (421.51,100.48) .. controls (425.24,100.48) and (428.26,103.54) .. (428.26,107.31) .. controls (428.26,111.09) and (425.24,114.15) .. (421.51,114.15) .. controls (417.79,114.15) and (414.77,111.09) .. (414.77,107.31) -- cycle ;
%Flowchart: Connector [id:dp49448486449388107] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (373.43,88.56) .. controls (373.43,84.79) and (376.44,81.73) .. (380.17,81.73) .. controls (383.89,81.73) and (386.91,84.79) .. (386.91,88.56) .. controls (386.91,92.34) and (383.89,95.4) .. (380.17,95.4) .. controls (376.44,95.4) and (373.43,92.34) .. (373.43,88.56) -- cycle ;
%Flowchart: Connector [id:dp3404472692347844] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (431.36,88.14) .. controls (431.36,84.37) and (434.38,81.31) .. (438.1,81.31) .. controls (441.83,81.31) and (444.84,84.37) .. (444.84,88.14) .. controls (444.84,91.92) and (441.83,94.98) .. (438.1,94.98) .. controls (434.38,94.98) and (431.36,91.92) .. (431.36,88.14) -- cycle ;
%Flowchart: Connector [id:dp9564881163777363] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (461.9,92.06) .. controls (461.9,88.28) and (464.92,85.22) .. (468.64,85.22) .. controls (472.37,85.22) and (475.39,88.28) .. (475.39,92.06) .. controls (475.39,95.83) and (472.37,98.89) .. (468.64,98.89) .. controls (464.92,98.89) and (461.9,95.83) .. (461.9,92.06) -- cycle ;
%Flowchart: Connector [id:dp6173144867423825] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (446.55,70.81) .. controls (446.55,67.04) and (449.57,63.98) .. (453.29,63.98) .. controls (457.02,63.98) and (460.03,67.04) .. (460.03,70.81) .. controls (460.03,74.59) and (457.02,77.65) .. (453.29,77.65) .. controls (449.57,77.65) and (446.55,74.59) .. (446.55,70.81) -- cycle ;
%Flowchart: Connector [id:dp5910865056893146] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (416.34,66.51) .. controls (416.34,62.73) and (419.36,59.67) .. (423.08,59.67) .. controls (426.81,59.67) and (429.82,62.73) .. (429.82,66.51) .. controls (429.82,70.28) and (426.81,73.34) .. (423.08,73.34) .. controls (419.36,73.34) and (416.34,70.28) .. (416.34,66.51) -- cycle ;
%Straight Lines [id:da7026493226766524] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (420.95,73.34) -- (421.51,100.48) ;
%Straight Lines [id:da6262827538405555] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (462.54,94.91) -- (427.97,105.34) ;
%Straight Lines [id:da855056737229831] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (377.61,126.83) -- (418.55,72.3) ;
%Straight Lines [id:da22570637029860618] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (399.57,140.5) -- (475.29,113.59) ;
%Straight Lines [id:da157248949344855] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (385.69,93.76) -- (434,150.88) ;
%Straight Lines [id:da6157251056987629] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (443.69,92.65) -- (468.59,131.95) ;
%Straight Lines [id:da7910380956609275] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (384.66,82.42) -- (391,71.17) ;
%Straight Lines [id:da3587271035447681] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (406.92,58.9) -- (415.7,82.16) -- (426.44,95.76) -- (442.42,104.01) -- (462.3,106.12) -- (481.47,103.31) (414.19,66.84) -- (406.71,69.67)(417.73,76.2) -- (410.24,79.03)(422.03,83.72) -- (415.75,88.67)(428.22,91.56) -- (421.94,96.52)(435.21,95.79) -- (431.54,102.9)(444.1,100.38) -- (440.43,107.49)(452.61,101.07) -- (451.77,109.03)(462.56,102.13) -- (461.71,110.08)(471.45,100.74) -- (472.61,108.65) ;
%Flowchart: Connector [id:dp2606330671901371] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (556.09,141.85) .. controls (556.09,138.07) and (559.1,135.01) .. (562.83,135.01) .. controls (566.55,135.01) and (569.57,138.07) .. (569.57,141.85) .. controls (569.57,145.62) and (566.55,148.68) .. (562.83,148.68) .. controls (559.1,148.68) and (556.09,145.62) .. (556.09,141.85) -- cycle ;
%Straight Lines [id:da5093787405202128] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (555.79,83.16) -- (593.28,67.76) ;
%Straight Lines [id:da02979352664477508] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (551.35,95.08) -- (560.23,134.59) ;
%Straight Lines [id:da08170728171325736] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (567.42,136.62) -- (586.14,112.17) ;
%Straight Lines [id:da9975538161050865] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (595.58,112.17) -- (616.44,138.14) ;
%Straight Lines [id:da995468030399711] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (569.65,145.88) -- (616.88,144.76) ;
%Straight Lines [id:da34940735669002065] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (555.35,93.27) -- (584.49,103.8) ;
%Straight Lines [id:da26889537435315414] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (626.38,137.19) -- (636.93,98.38) ;
%Straight Lines [id:da8984465578760723] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (605.84,71.5) -- (630.15,89.82) ;
%Straight Lines [id:da6792663634381801] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (596.06,102.22) -- (620.21,75.84) ;
%Straight Lines [id:da199783768606838] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (628.75,142.41) -- (640.62,146.03) ;
%Straight Lines [id:da37826609522589205] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (622.01,149.24) -- (623.23,159.19) ;
%Straight Lines [id:da3809286590979968] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (626.23,147.82) -- (632.77,153.42) ;
%Straight Lines [id:da23214438289745476] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (534.43,96.08) -- (543.66,92.02) ;
%Straight Lines [id:da6121469467705003] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (546.65,141.39) -- (556.09,141.85) ;
%Straight Lines [id:da5192086860533212] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (557.03,147.51) -- (552.13,152.82) ;
%Straight Lines [id:da9872701041799845] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (562.83,148.68) -- (560.85,160.38) ;
%Straight Lines [id:da3164328529217484] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (539.4,117.14) -- (584.25,109.12) ;
%Straight Lines [id:da13353104124556325] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (591.17,113.66) -- (591.76,154.57) ;
%Straight Lines [id:da128481732670908] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (543.31,72.91) -- (546.6,80.93) ;
%Straight Lines [id:da9336760262091157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (534.79,83.09) -- (543.1,84.74) ;
%Straight Lines [id:da49745870801331127] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (638.77,98.79) -- (646.72,106.98) ;
%Straight Lines [id:da5124111721157425] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (638.42,92.89) -- (646.54,90.08) ;
%Straight Lines [id:da5800663717296861] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (635.92,88.6) -- (639.26,80.99) ;
%Straight Lines [id:da00841141746253693] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (575.36,56.4) -- (575.36,64.92) ;
%Straight Lines [id:da45857893081367296] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (598.02,109.27) -- (640.81,123.11) ;
%Straight Lines [id:da36469091946210597] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (568.04,63.9) -- (587.56,100.41) ;
%Flowchart: Connector [id:dp5678382494632723] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (616.38,140.96) .. controls (616.38,137.18) and (619.4,134.12) .. (623.12,134.12) .. controls (626.84,134.12) and (629.86,137.18) .. (629.86,140.96) .. controls (629.86,144.74) and (626.84,147.8) .. (623.12,147.8) .. controls (619.4,147.8) and (616.38,144.74) .. (616.38,140.96) -- cycle ;
%Flowchart: Connector [id:dp9719834904775468] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (584.43,106.82) .. controls (584.43,103.05) and (587.44,99.99) .. (591.17,99.99) .. controls (594.89,99.99) and (597.91,103.05) .. (597.91,106.82) .. controls (597.91,110.6) and (594.89,113.66) .. (591.17,113.66) .. controls (587.44,113.66) and (584.43,110.6) .. (584.43,106.82) -- cycle ;
%Flowchart: Connector [id:dp3919068639407248] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (543.08,88.08) .. controls (543.08,84.3) and (546.1,81.24) .. (549.82,81.24) .. controls (553.54,81.24) and (556.56,84.3) .. (556.56,88.08) .. controls (556.56,91.85) and (553.54,94.91) .. (549.82,94.91) .. controls (546.1,94.91) and (543.08,91.85) .. (543.08,88.08) -- cycle ;
%Flowchart: Connector [id:dp8971515488851514] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (627.59,95.7) .. controls (627.59,91.92) and (630.61,88.86) .. (634.33,88.86) .. controls (638.05,88.86) and (641.07,91.92) .. (641.07,95.7) .. controls (641.07,99.47) and (638.05,102.53) .. (634.33,102.53) .. controls (630.61,102.53) and (627.59,99.47) .. (627.59,95.7) -- cycle ;
%Flowchart: Connector [id:dp16110205882030115] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (593.28,67.76) .. controls (593.28,63.98) and (596.3,60.92) .. (600.02,60.92) .. controls (603.74,60.92) and (606.76,63.98) .. (606.76,67.76) .. controls (606.76,71.53) and (603.74,74.6) .. (600.02,74.6) .. controls (596.3,74.6) and (593.28,71.53) .. (593.28,67.76) -- cycle ;
%Straight Lines [id:da9708278299553581] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (597.91,73.82) -- (591.17,99.99) ;
%Straight Lines [id:da13905298066175376] 
\draw [fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ]   (627.77,97.57) -- (598.07,104.77) ;
%Straight Lines [id:da31510216543791536] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (547.26,126.34) -- (588.21,71.81) ;
%Straight Lines [id:da6412844467440579] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (571.53,138.39) -- (643.42,113.12) ;
%Straight Lines [id:da2340675366178664] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (555.35,93.27) -- (600.55,150.5) ;
%Straight Lines [id:da9361008929062054] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (546.74,65) -- (554.15,69.37) ;
%Straight Lines [id:da9470385491129261] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 213; blue, 168 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (554.31,81.93) -- (560.65,70.68) ;
%Flowchart: Connector [id:dp6687031608627605] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (554.05,26.6) .. controls (554.05,22.82) and (557.07,19.76) .. (560.79,19.76) .. controls (564.51,19.76) and (567.53,22.82) .. (567.53,26.6) .. controls (567.53,30.37) and (564.51,33.43) .. (560.79,33.43) .. controls (557.07,33.43) and (554.05,30.37) .. (554.05,26.6) -- cycle ;
%Flowchart: Connector [id:dp9239731277941274] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (368.38,36.68) .. controls (368.38,32.91) and (371.39,29.85) .. (375.12,29.85) .. controls (378.84,29.85) and (381.86,32.91) .. (381.86,36.68) .. controls (381.86,40.46) and (378.84,43.52) .. (375.12,43.52) .. controls (371.39,43.52) and (368.38,40.46) .. (368.38,36.68) -- cycle ;
%Flowchart: Connector [id:dp7663514219526222] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (350.84,36.43) .. controls (350.84,32.65) and (353.86,29.59) .. (357.58,29.59) .. controls (361.3,29.59) and (364.32,32.65) .. (364.32,36.43) .. controls (364.32,40.2) and (361.3,43.26) .. (357.58,43.26) .. controls (353.86,43.26) and (350.84,40.2) .. (350.84,36.43) -- cycle ;
%Flowchart: Connector [id:dp6298092405427385] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (350.36,18.96) .. controls (350.36,15.18) and (353.37,12.12) .. (357.1,12.12) .. controls (360.82,12.12) and (363.84,15.18) .. (363.84,18.96) .. controls (363.84,22.74) and (360.82,25.8) .. (357.1,25.8) .. controls (353.37,25.8) and (350.36,22.74) .. (350.36,18.96) -- cycle ;
%Flowchart: Connector [id:dp23736276915766674] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (58.53,19.03) .. controls (58.53,15.25) and (61.55,12.19) .. (65.28,12.19) .. controls (69,12.19) and (72.02,15.25) .. (72.02,19.03) .. controls (72.02,22.8) and (69,25.86) .. (65.28,25.86) .. controls (61.55,25.86) and (58.53,22.8) .. (58.53,19.03) -- cycle ;
%Rounded Rect [id:dp738920352131339] 
\draw   (1,42.07) .. controls (1,21.85) and (17.39,5.45) .. (37.62,5.45) -- (661.72,5.45) .. controls (681.94,5.45) and (698.33,21.85) .. (698.33,42.07) -- (698.33,151.92) .. controls (698.33,172.14) and (681.94,188.53) .. (661.72,188.53) -- (37.62,188.53) .. controls (17.39,188.53) and (1,172.14) .. (1,151.92) -- cycle ;
%Rounded Rect [id:dp024110669773853788] 
\draw   (400.2,226.4) .. controls (400.2,209.17) and (414.17,195.2) .. (431.4,195.2) -- (667.53,195.2) .. controls (684.76,195.2) and (698.73,209.17) .. (698.73,226.4) -- (698.73,320) .. controls (698.73,337.23) and (684.76,351.2) .. (667.53,351.2) -- (431.4,351.2) .. controls (414.17,351.2) and (400.2,337.23) .. (400.2,320) -- cycle ;
%Rounded Rect [id:dp14035461596721333] 
\draw   (655.96,15.91) .. controls (655.96,14.19) and (657.36,12.79) .. (659.08,12.79) -- (672.74,12.79) .. controls (674.46,12.79) and (675.85,14.19) .. (675.85,15.91) -- (675.85,25.26) .. controls (675.85,26.98) and (674.46,28.38) .. (672.74,28.38) -- (659.08,28.38) .. controls (657.36,28.38) and (655.96,26.98) .. (655.96,25.26) -- cycle ;
%Rounded Rect [id:dp815926299580159] 
\draw   (660.54,205.04) .. controls (660.54,203.26) and (661.98,201.82) .. (663.76,201.82) -- (675.57,201.82) .. controls (677.35,201.82) and (678.79,203.26) .. (678.79,205.04) -- (678.79,214.7) .. controls (678.79,216.48) and (677.35,217.92) .. (675.57,217.92) -- (663.76,217.92) .. controls (661.98,217.92) and (660.54,216.48) .. (660.54,214.7) -- cycle ;
%Rounded Rect [id:dp06286635147106279] 
\draw   (-1,224.4) .. controls (-1,206.8) and (13.27,192.53) .. (30.87,192.53) -- (364.63,192.53) .. controls (382.23,192.53) and (396.5,206.8) .. (396.5,224.4) -- (396.5,320) .. controls (396.5,337.6) and (382.23,351.86) .. (364.63,351.86) -- (30.87,351.86) .. controls (13.27,351.86) and (-1,337.6) .. (-1,320) -- cycle ;
%Shape: Grid [id:dp32275644379435575] 
\draw  [draw opacity=0] (14.11,244.31) -- (39,244.31) -- (39,294.09) -- (14.11,294.09) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (26.55,244.31) -- (26.55,294.09) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (14.11,256.75) -- (39,256.75)(14.11,269.2) -- (39,269.2)(14.11,281.64) -- (39,281.64) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (14.11,244.31) -- (39,244.31) -- (39,294.09) -- (14.11,294.09) -- cycle ;
%Shape: Grid [id:dp8384746781548671] 
\draw  [draw opacity=0] (73.2,248.02) -- (95.19,248.02) -- (95.19,291.99) -- (73.2,291.99) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (84.19,248.02) -- (84.19,291.99) ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (73.2,259.01) -- (95.19,259.01)(73.2,270) -- (95.19,270)(73.2,281) -- (95.19,281) ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (73.2,248.02) -- (95.19,248.02) -- (95.19,291.99) -- (73.2,291.99) -- cycle ;
%Shape: Grid [id:dp5910910524045949] 
\draw  [draw opacity=0] (104.5,256.67) -- (154.28,256.67) -- (154.28,281.56) -- (104.5,281.56) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (116.94,256.67) -- (116.94,281.56)(129.39,256.67) -- (129.39,281.56)(141.83,256.67) -- (141.83,281.56) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (104.5,269.12) -- (154.28,269.12) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (104.5,256.67) -- (154.28,256.67) -- (154.28,281.56) -- (104.5,281.56) -- cycle ;
%Shape: Grid [id:dp18092172576730925] 
\draw  [draw opacity=0] (169.1,248.25) -- (193.99,248.25) -- (193.99,298.03) -- (169.1,298.03) -- cycle ; \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (181.55,248.25) -- (181.55,298.03) ; \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (169.1,260.69) -- (193.99,260.69)(169.1,273.14) -- (193.99,273.14)(169.1,285.58) -- (193.99,285.58) ; \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (169.1,248.25) -- (193.99,248.25) -- (193.99,298.03) -- (169.1,298.03) -- cycle ;
%Straight Lines [id:da23222905612244982] 
\draw    (192.68,271.32) -- (235.75,272.02) ;
\draw [shift={(238.75,272.07)}, rotate = 180.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Flowchart: Manual Operation [id:dp26983953069925937] 
\draw  [fill={rgb, 255:red, 219; green, 192; blue, 244 }  ,fill opacity=1 ] (276.18,291.54) -- (239.12,303.52) -- (238.43,241.57) -- (275.75,252.82) -- cycle ;
%Rounded Rect [id:dp7431707084892432] 
\draw  [fill={rgb, 255:red, 251; green, 247; blue, 243 }  ,fill opacity=1 ] (293.5,239.55) .. controls (293.5,236.42) and (296.04,233.88) .. (299.17,233.88) -- (316.18,233.88) .. controls (319.32,233.88) and (321.86,236.42) .. (321.86,239.55) -- (321.86,303.07) .. controls (321.86,306.2) and (319.32,308.74) .. (316.18,308.74) -- (299.17,308.74) .. controls (296.04,308.74) and (293.5,306.2) .. (293.5,303.07) -- cycle ;
%Straight Lines [id:da5288074594205547] 
\draw    (39,269.2) -- (52,268.99) ;
\draw [shift={(55,268.94)}, rotate = 179.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4946387148215432] 
\draw    (277.12,271.62) -- (290,271.68) ;
\draw [shift={(293,271.69)}, rotate = 180.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Grid [id:dp7827942602343749] 
\draw  [draw opacity=0] (344.56,256.84) -- (369.45,256.84) -- (369.45,294.17) -- (344.56,294.17) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (357.01,256.84) -- (357.01,294.17) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (344.56,269.28) -- (369.45,269.28)(344.56,281.73) -- (369.45,281.73) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (344.56,256.84) -- (369.45,256.84) -- (369.45,294.17) -- (344.56,294.17) -- cycle ;
%Straight Lines [id:da8597969387914786] 
\draw    (129.39,256.67) -- (129.14,221.16) -- (248,221.36) -- (248,242.03) ;
\draw [shift={(248,245.03)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da522636200785161] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (256.16,246.55) -- (256.32,192.03) ;
\draw [shift={(256.33,189.03)}, rotate = 90.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp9525231914748886] 
\draw   (346.21,202.68) .. controls (346.21,200.77) and (347.75,199.23) .. (349.66,199.23) -- (364.96,199.23) .. controls (366.86,199.23) and (368.41,200.77) .. (368.41,202.68) -- (368.41,213.03) .. controls (368.41,214.94) and (366.86,216.48) .. (364.96,216.48) -- (349.66,216.48) .. controls (347.75,216.48) and (346.21,214.94) .. (346.21,213.03) -- cycle ;
%Straight Lines [id:da2869091396305501] 
\draw    (77.49,302.26) -- (152.28,302.26) ;
%Curve Lines [id:da3139131788756129] 
\draw    (73.89,332.76) .. controls (63.15,322.76) and (61.57,239.96) .. (71.9,228.36) ;
%Curve Lines [id:da8448477560064969] 
\draw    (153.64,332.02) .. controls (161.9,322.42) and (163.33,238.53) .. (153.36,228.65) ;
%Flowchart: Connector [id:dp9008060150303134] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (281.2,40.58) .. controls (281.2,36.81) and (284.22,33.75) .. (287.94,33.75) .. controls (291.67,33.75) and (294.68,36.81) .. (294.68,40.58) .. controls (294.68,44.36) and (291.67,47.42) .. (287.94,47.42) .. controls (284.22,47.42) and (281.2,44.36) .. (281.2,40.58) -- cycle ;
%Flowchart: Connector [id:dp16900345134021078] 
\draw  [fill={rgb, 255:red, 246; green, 189; blue, 102 }  ,fill opacity=1 ] (261.72,40.19) .. controls (261.72,36.41) and (264.74,33.35) .. (268.46,33.35) .. controls (272.18,33.35) and (275.2,36.41) .. (275.2,40.19) .. controls (275.2,43.96) and (272.18,47.03) .. (268.46,47.03) .. controls (264.74,47.03) and (261.72,43.96) .. (261.72,40.19) -- cycle ;
%Flowchart: Connector [id:dp2100701767680413] 
\draw  [fill={rgb, 255:red, 247; green, 220; blue, 178 }  ,fill opacity=1 ] (243.46,40.06) .. controls (243.46,36.28) and (246.47,33.22) .. (250.2,33.22) .. controls (253.92,33.22) and (256.94,36.28) .. (256.94,40.06) .. controls (256.94,43.84) and (253.92,46.9) .. (250.2,46.9) .. controls (246.47,46.9) and (243.46,43.84) .. (243.46,40.06) -- cycle ;
%Flowchart: Connector [id:dp28129397438318393] 
\draw  [fill={rgb, 255:red, 254; green, 251; blue, 243 }  ,fill opacity=1 ] (224.12,39.84) .. controls (224.12,36.06) and (227.14,33) .. (230.86,33) .. controls (234.59,33) and (237.61,36.06) .. (237.61,39.84) .. controls (237.61,43.61) and (234.59,46.67) .. (230.86,46.67) .. controls (227.14,46.67) and (224.12,43.61) .. (224.12,39.84) -- cycle ;
%Straight Lines [id:da4220283569061001] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (49.8,34.58) -- (79.04,34.58) ;
%Straight Lines [id:da2865053601105181] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (50.98,37.51) -- (80.21,37.51) ;
%Straight Lines [id:da10119850396092955] 
\draw    (229.88,29.33) -- (293.35,29.65) ;
\draw [shift={(295.35,29.67)}, rotate = 180.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Image [id:dp4330045676937695] 
\draw (448.39,281.22) node  {\includegraphics[width=66pt,height=66pt]{Figs/Visualizations/cat_pitome_layer1.png}};
\draw (548.43,281.2) node  {\includegraphics[width=66pt,height=66pt]{Figs/Visualizations/cat_pitome_layer6.png}};
%Image [id:dp7857649200278456] 
%Image [id:dp47092957730468754] 
\draw (648.93,281.2) node  {\includegraphics[width=66pt,height=66pt]{Figs/Visualizations/cat_pitome.png}};
\draw   (219.92,271.72) .. controls (219.92,269.21) and (222.16,267.17) .. (224.92,267.17) .. controls (227.68,267.17) and (229.92,269.21) .. (229.92,271.72) .. controls (229.92,274.24) and (227.68,276.28) .. (224.92,276.28) .. controls (222.16,276.28) and (219.92,274.24) .. (219.92,271.72) -- cycle ; \draw   (219.92,271.72) -- (229.92,271.72) ; \draw   (224.92,267.17) -- (224.92,276.28) ;
%Straight Lines [id:da39699795345321376] 
\draw    (26.55,294.09) -- (26.6,344.8) -- (224.2,344.4) -- (224.73,279.82) ;
\draw [shift={(224.75,276.82)}, rotate = 90.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9920300252943386] 
\draw    (283.25,271.22) -- (283.22,311.64) -- (333,311.86) -- (333,279.6) ;
\draw [shift={(333,276.6)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw   (327.92,271.72) .. controls (327.92,269.21) and (330.16,267.17) .. (332.92,267.17) .. controls (335.68,267.17) and (337.92,269.21) .. (337.92,271.72) .. controls (337.92,274.24) and (335.68,276.28) .. (332.92,276.28) .. controls (330.16,276.28) and (327.92,274.24) .. (327.92,271.72) -- cycle ; \draw   (327.92,271.72) -- (337.92,271.72) ; \draw   (332.92,267.17) -- (332.92,276.28) ;
%Straight Lines [id:da6141775758242236] 
\draw    (321.75,271.44) -- (341.25,271.77) ;
\draw [shift={(344.25,271.82)}, rotate = 180.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

% Text Node
\draw (84.55,12.63) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.6em}{0.72em}\selectfont] [align=left] {Normal node $\displaystyle v_{i}$};
% Text Node
\draw (369.39,12.73) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.6em}{0.72em}\selectfont] [align=left] {Protected nodes : $s[2k:]$};
% Text Node
\draw (384.39,31.62) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.6em}{0.72em}\selectfont] [align=left] {Mergeable nodes:  $\mathrm{\textit{merge}} \leftarrow s[ :2k]$};
% Text Node
\draw (570.81,22.51) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.6em}{0.72em}\selectfont] [align=left] {New merged node};
% Text Node
\draw (28.54,158.69) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.6em}{0.72em}\selectfont] [align=left] {\begin{minipage}[lt]{93.96pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Step 1}:  Build input token graph $\cG(\cV,\cE,\bfW), |\cV| = N$
\end{center}

\end{minipage}};
% Text Node
\draw (187.94,158.69) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.6em}{0.72em}\selectfont] [align=left] {\begin{minipage}[lt]{91.18pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Step 2}: Defined mergeable nodes\\ and protected nodes
\end{center}

\end{minipage}};
% Text Node
\draw (342.58,160.46) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.6em}{0.72em}\selectfont] [align=left] {\begin{minipage}[lt]{105.12pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Step 3: }Split mergeable nodes into \\ two sets $\mathcal{A}$ and $\mathcal{B}$ using Argsort($\displaystyle \mathbf{E})$
\end{center}

\end{minipage}};
% Text Node
\draw (521.1,158.17) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.6em}{0.72em}\selectfont] [align=left] {\begin{minipage}[lt]{99.33pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Step 4}: Merge nodes in $\displaystyle \mathcal{A}$ to their closest \\ neighbor in $\displaystyle \mathcal{B}$ using BSM, $|\cV| = Nr$
\end{center}

\end{minipage}};
% Text Node
\draw (429.2,331.31) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.6em}{0.72em}\selectfont] [align=left] {Layer 1};
% Text Node
\draw (660.96,14.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textbf{b)}};
% Text Node
\draw (664.34,204.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textbf{c)}};
% Text Node
\draw (70.04,235.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \mathbf{Q} \in \ \mathbb{R}^{N\times h}$};
% Text Node
\draw (1,229) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.6em}{0.72em}\selectfont] [align=left] {$\displaystyle \mathbf{X}^{l} \in \mathbb{R}^{N\times h}$};
% Text Node
\draw (97.19,284) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.6em}{0.72em}\selectfont] [align=left] {$\displaystyle \mathbf{K}^{T} \in \mathbb{R}^{h\times N}$};
% Text Node
\draw (159.92,300.68) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.6em}{0.72em}\selectfont] [align=left] {$\displaystyle \mathbf{V} \in \ \mathbb{R}^{N\times h}$};
% Text Node
\draw (95.61,322.91) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.6em}{0.72em}\selectfont] [align=left] {Softmax};
% Text Node
\draw (239.84,268.21) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.6em}{0.72em}\selectfont] [align=left] {\textbf{PiToMe}};
% Text Node
\draw (99.66,202.9) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.6em}{0.72em}\selectfont] [align=left] {\textbf{Attention Block}};
% Text Node
\draw (297.67,269.51) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.6em}{0.72em}\selectfont] [align=left] {\textbf{MLP}};
% Text Node
\draw (323.86,242.55) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.6em}{0.72em}\selectfont] [align=left] {$\displaystyle \mathbf{X}^{l+1} \in \mathbb{R}^{rN\times h}$};
% Text Node
\draw (352.44,202.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textbf{a)}};
% Text Node
\draw (104.81,304.62) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.6em}{0.72em}\selectfont] [align=left] {$\displaystyle \sqrt{h}$};
% Text Node
\draw (592.52,272.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {...};
% Text Node
\draw (210.02,10.26) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.6em}{0.72em}\selectfont] [align=left] {$\displaystyle s$ = Argsort($\displaystyle \mathbf{E}( v_{i} ,\mathbf{W}[ i,:]))$};
% Text Node
\draw (85.96,31.1) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.6em}{0.72em}\selectfont] [align=left] {Edge with weight $\displaystyle \mathbf{W}[ i,j]$};
% Text Node
% \draw (6.49,45.94) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.6em}{0.72em}\selectfont] [align=left] {$\displaystyle \mathcal{G}\left(\mathcal{V}^{l} ,\ \mathcal{E}^{l} ,\mathbf{W}^{l}\right)$};
% Text Node
\draw (297.72,25.78) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.6em}{0.72em}\selectfont] [align=left] {High};
% Text Node
\draw (207.65,24.72) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.6em}{0.72em}\selectfont] [align=left] {Low};
% Text Node
\draw (410.78,45) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.6em}{0.72em}\selectfont] [align=left] {$\displaystyle \mathrm{\textit{merge}}[ ::2]$};
% Text Node
\draw (467.26,61.48) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.6em}{0.72em}\selectfont] [align=left] {$\displaystyle \mathrm{\textit{merge}}[ 1::2]$};
% Text Node
% \draw (621.4,64.63) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.6em}{0.72em}\selectfont] [align=left] {$\displaystyle V^{l+1} \in \mathbb{R}^{rN\times h}$};
% Text Node
% \draw (7.72,62.12) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.6em}{0.72em}\selectfont] [align=left] {$\displaystyle V^{l} \in \mathbb{R}^{N\times h}$};
% Text Node
% \draw (590.82,47.24) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.6em}{0.72em}\selectfont] [align=left] {$\displaystyle \mathcal{G}\left(\mathcal{V}^{l+1} ,\ \mathcal{E}^{l+1} ,\mathbf{W}^{l+1}\right)$};
% Text Node
\draw (527.43,331.75) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.6em}{0.72em}\selectfont] [align=left] {Layer 6};
% Text Node
\draw (626.88,332.16) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.6em}{0.72em}\selectfont] [align=left] {Layer 12};
% Text Node
\draw (478.12,202.29) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.6em}{0.72em}\selectfont] [align=left] {\begin{minipage}[lt]{103.56pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Caption:} "An \textcolor[rgb]{0.0, 0.55, 0.55}{ orange cat is hiding} in \\\textcolor[rgb]{0.0, 0.55, 0.55}{the wheel of a red car. }"
\end{center}

\end{minipage}};
% Text Node
\draw (491.72,270.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {...};


\end{tikzpicture}

==> Figs/Visualizations/dog.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,186); %set diagram left start at 0, and has height of 186

%Image [id:dp40928637582670735] 
\draw (67.5,0.) node  {\includegraphics[width=101.25pt,height=101.25pt]{Figs/Visualizations/dog_raw.png}};
\draw (207.5,0) node  {\includegraphics[width=101.25pt,height=101.25pt]{Figs/Visualizations/dog_baseline.png}};
%Image [id:dp6573546018394971] 
%Image [id:dp9587103724581043] 
\draw (347.5,0) node  {\includegraphics[width=101.25pt,height=101.25pt]{Figs/Visualizations/dog_pitome.png}};
%Image [id:dp38856733122023646] 
\draw (487.5,0) node  {\includegraphics[width=101.25pt,height=101.25pt]{Figs/Visualizations/dog_tome.png}};
%Image [id:dp5882020518553208] 
\draw (627.5,0) node  {\includegraphics[width=101.25pt,height=101.25pt]{Figs/Visualizations/dog_diffrate.png}};
%Left Arrow [id:dp9137161648063608] 



% Text Node
\draw (175.51,70.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ViT-B 384};
% Text Node
\draw (307.72,70.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textbf{PiToMe (ours)}};
% Text Node
\draw (467.9,70.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ToMe};
% Text Node
\draw (606.28,70.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {DiffRate};


\end{tikzpicture}

==> Figs/Visualizations/girl.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,186); %set diagram left start at 0, and has height of 186

%Image [id:dp40928637582670735] 
\draw (67.5,0.) node  {\includegraphics[width=101.25pt,height=101.25pt]{Figs/Visualizations/girl_raw.png}};
\draw (207.5,0) node  {\includegraphics[width=101.25pt,height=101.25pt]{Figs/Visualizations/girl_baseline.png}};
%Image [id:dp6573546018394971] 
%Image [id:dp9587103724581043] 
\draw (347.5,0) node  {\includegraphics[width=101.25pt,height=101.25pt]{Figs/Visualizations/girl_pitome.png}};
%Image [id:dp38856733122023646] 
\draw (487.5,0) node  {\includegraphics[width=101.25pt,height=101.25pt]{Figs/Visualizations/girl_tome.png}};
%Image [id:dp5882020518553208] 
\draw (627.5,0) node  {\includegraphics[width=101.25pt,height=101.25pt]{Figs/Visualizations/girl_diffrate.png}};
%Left Arrow [id:dp9137161648063608] 



% Text Node
\draw (175.51,70.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ViT-B 384};
% Text Node
\draw (307.72,70.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textbf{PiToMe (ours)}};
% Text Node
\draw (467.9,70.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ToMe};
% Text Node
\draw (606.28,70.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {DiffRate};


\end{tikzpicture}

==> Figs/Visualizations/horse.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,186); %set diagram left start at 0, and has height of 186

%Image [id:dp40928637582670735] 
\draw (67.5,0.) node  {\includegraphics[width=101.25pt,height=101.25pt]{Figs/Visualizations/horse_raw.png}};
\draw (207.5,0) node  {\includegraphics[width=101.25pt,height=101.25pt]{Figs/Visualizations/horse_baseline.png}};
%Image [id:dp6573546018394971] 
%Image [id:dp9587103724581043] 
\draw (347.5,0) node  {\includegraphics[width=101.25pt,height=101.25pt]{Figs/Visualizations/horse_pitome.png}};
%Image [id:dp38856733122023646] 
\draw (487.5,0) node  {\includegraphics[width=101.25pt,height=101.25pt]{Figs/Visualizations/horse_tome.png}};
%Image [id:dp5882020518553208] 
\draw (627.5,0) node  {\includegraphics[width=101.25pt,height=101.25pt]{Figs/Visualizations/horse_diffrate.png}};
%Left Arrow [id:dp9137161648063608] 



% Text Node
\draw (175.51,70.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ViT-B 384};
% Text Node
\draw (307.72,70.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textbf{PiToMe (ours)}};
% Text Node
\draw (467.9,70.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ToMe};
% Text Node
\draw (606.28,70.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {DiffRate};


\end{tikzpicture}

==> Figs/Visualizations/motor.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,186); %set diagram left start at 0, and has height of 186

%Image [id:dp40928637582670735] 
\draw (67.5,0.) node  {\includegraphics[width=101.25pt,height=101.25pt]{Figs/Visualizations/motor_raw.png}};
\draw (207.5,0) node  {\includegraphics[width=101.25pt,height=101.25pt]{Figs/Visualizations/motor_baseline.png}};
%Image [id:dp6573546018394971] 
%Image [id:dp9587103724581043] 
\draw (347.5,0) node  {\includegraphics[width=101.25pt,height=101.25pt]{Figs/Visualizations/motor_pitome.png}};
%Image [id:dp38856733122023646] 
\draw (487.5,0) node  {\includegraphics[width=101.25pt,height=101.25pt]{Figs/Visualizations/motor_tome.png}};
%Image [id:dp5882020518553208] 
\draw (627.5,0) node  {\includegraphics[width=101.25pt,height=101.25pt]{Figs/Visualizations/motor_diffrate.png}};
%Left Arrow [id:dp9137161648063608] 



% Text Node
\draw (175.51,70.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ViT-B 384};
% Text Node
\draw (307.72,70.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textbf{PiToMe (ours)}};
% Text Node
\draw (467.9,70.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ToMe};
% Text Node
\draw (606.28,70.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {DiffRate};


\end{tikzpicture}

==> Figs/Visualizations/people.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,186); %set diagram left start at 0, and has height of 186

%Image [id:dp40928637582670735] 
\draw (67.5,0.) node  {\includegraphics[width=101.25pt,height=101.25pt]{Figs/Visualizations/people_raw.png}};
\draw (207.5,0) node  {\includegraphics[width=101.25pt,height=101.25pt]{Figs/Visualizations/people_baseline.png}};
%Image [id:dp6573546018394971] 
%Image [id:dp9587103724581043] 
\draw (347.5,0) node  {\includegraphics[width=101.25pt,height=101.25pt]{Figs/Visualizations/people_pitome.png}};
%Image [id:dp38856733122023646] 
\draw (487.5,0) node  {\includegraphics[width=101.25pt,height=101.25pt]{Figs/Visualizations/people_tome.png}};
%Image [id:dp5882020518553208] 
\draw (627.5,0) node  {\includegraphics[width=101.25pt,height=101.25pt]{Figs/Visualizations/people_diffrate.png}};
%Left Arrow [id:dp9137161648063608] 



% Text Node
\draw (175.51,70.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ViT-B 384};
% Text Node
\draw (307.72,70.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textbf{PiToMe (ours)}};
% Text Node
\draw (467.9,70.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ToMe};
% Text Node
\draw (606.28,70.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {DiffRate};


\end{tikzpicture}

==> Figs/Visualizations/tennis.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,186); %set diagram left start at 0, and has height of 186

%Image [id:dp40928637582670735] 
\draw (67.5,0.) node  {\includegraphics[width=101.25pt,height=101.25pt]{Figs/Visualizations/tennis_raw.png}};
\draw (207.5,0) node  {\includegraphics[width=101.25pt,height=101.25pt]{Figs/Visualizations/tennis_baseline.png}};
%Image [id:dp6573546018394971] 
%Image [id:dp9587103724581043] 
\draw (347.5,0) node  {\includegraphics[width=101.25pt,height=101.25pt]{Figs/Visualizations/tennis_pitome.png}};
%Image [id:dp38856733122023646] 
\draw (487.5,0) node  {\includegraphics[width=101.25pt,height=101.25pt]{Figs/Visualizations/tennis_tome.png}};
%Image [id:dp5882020518553208] 
\draw (627.5,0) node  {\includegraphics[width=101.25pt,height=101.25pt]{Figs/Visualizations/tennis_diffrate.png}};
%Left Arrow [id:dp9137161648063608] 



% Text Node
\draw (175.51,70.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ViT-B 384};
% Text Node
\draw (307.72,70.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textbf{PiToMe (ours)}};
% Text Node
\draw (467.9,70.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ToMe};
% Text Node
\draw (606.28,70.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {DiffRate};


\end{tikzpicture}
